Genus zero Gopakumar-Vafa invariants of the Banana manifold

The Banana manifold $X_{\text{Ban}}$ is a compact Calabi-Yau threefold constructed as the conifold resolution of the fiber product of a generic rational elliptic surface with itself, first studied by Bryan. We compute Katz's genus 0 Gopakumar-Vafa invariants of fiber curve classes on the Banana manifold $X_{\text{Ban}}\to \mathbf{P}^1$. The weak Jacobi form of weight -2 and index 1 is the associated generating function for these genus 0 Gopakumar-Vafa invariants. The invariants are shown to be an actual count of structure sheaves of certain possibly nonreduced genus 0 curves on the universal cover of the singular fibers of $X_{\text{Ban}}\to \mathbf{P}^1$.

==> (inline-0) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0,0)}]
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (0.0000,0.0000) node[above right] (flowRoot4196) {};
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(40.58411,167.93453)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(75.34048,202.38057)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(110.09685,236.8266)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(40.58411,64.59642)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(75.34048,99.04246)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(110.09685,133.4885)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(144.85322,167.93453)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(179.6096,202.38057)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(214.36597,236.8266)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(110.09685,30.15039)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(144.85322,64.59642)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(179.6096,99.04246)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(214.36597,133.4885)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(249.12235,167.93453)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(283.87872,202.38057)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(318.6351,236.8266)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(214.36597,30.15039)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(249.12235,64.59642)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(283.87872,99.04246)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(318.6351,133.4885)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(353.39147,167.93453)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(388.14785,202.38057)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(422.90422,236.8266)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(318.6351,30.15039)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(353.39147,64.59642)}},draw=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=1.00,even odd
      rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406) and
      (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,line join=miter,line cap=butt,miter limit=1.00,even odd
      rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,line join=miter,line cap=butt,miter limit=1.00,even odd
      rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920) and
      (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,line join=miter,line cap=butt,miter limit=1.00,even odd
      rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995) and
      (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,line join=miter,line cap=butt,miter limit=1.00,even odd
      rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363) and
      (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,line join=miter,line cap=butt,miter limit=1.00,even odd
      rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(388.14785,99.04246)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(422.90422,133.4885)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(457.6606,167.93453)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(492.41697,202.38057)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(422.90422,30.15039)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(457.6606,64.59642)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \begin{scope}[cm={{0.5,0.0,0.0,0.5,(492.41697,99.04246)}},draw=black,fill=black,miter limit=1.00,line width=1.600pt]
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.3335,143.7407) .. controls (5.3335,75.6406)
      and (5.3335,75.6406) .. (5.3335,75.6406);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.4850,75.7833) -- (74.2807,6.9876);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (142.6367,75.2921) .. controls (142.6367,7.1920)
      and (142.6367,7.1920) .. (142.6367,7.1920);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0153,7.2995) .. controls (142.1154,7.2995)
      and (142.1154,7.2995) .. (142.1154,7.2995);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (5.8776,142.9363) .. controls (73.9777,142.9363)
      and (73.9777,142.9363) .. (73.9777,142.9363);
    \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=1.00,even
      odd rule,line width=1.600pt] (74.0028,143.5539) -- (142.7984,74.7582);
  \end{scope}
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (20.2649,172.3470)arc(-0.000:89.773:1.743)arc(89.774:179.547:1.743)arc(179.547:269.321:1.743)arc(269.321:359.094:1.743);
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (10.2649,172.3470)arc(-0.000:89.773:1.743)arc(89.774:179.547:1.743)arc(179.547:269.320:1.743)arc(269.321:359.094:1.743);
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (30.2649,172.3470)arc(-0.000:89.773:1.743)arc(89.774:179.547:1.743)arc(179.547:269.321:1.743)arc(269.321:359.094:1.743);
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (600.2649,172.3470)arc(-0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (590.2649,172.3470)arc(-0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (610.2649,172.3470)arc(-0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \begin{scope}[cm={{0.0,1.0,-1.0,0.0,(633.67353,-9.10112)}}]
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (333.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (323.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (343.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \end{scope}
  \begin{scope}[cm={{0.0,1.0,-1.0,0.0,(633.67353,-309.10112)}}]
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (333.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (323.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (343.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \end{scope}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0,0)}]
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (0.0000,0.0000) node[above right] (flowRoot4196) {};
  \begin{scope}[shift={(29.99525,36.31004)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
      (21.0492,81.5448) .. controls (89.1493,81.5448) and (89.1493,81.5448) ..
      (89.1493,81.5448);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.378pt] (22.8129,13.7105) -- (426.1539,414.9298);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
      (91.6647,81.5448) .. controls (159.7648,81.5448) and (159.7648,81.5448) ..
      (159.7648,81.5448);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
      (90.4183,13.0558) .. controls (90.4183,81.1559) and (90.4183,81.1559) ..
      (90.4183,81.1559);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
      (90.4183,81.2369) .. controls (90.4183,149.3370) and (90.4183,149.3370) ..
      (90.4183,149.3370);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (21.0492,81.5448) .. controls (89.1493,81.5448) and (89.1493,81.5448) ..
        (89.1493,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (91.6647,81.5448) .. controls (159.7648,81.5448) and (159.7648,81.5448) ..
        (159.7648,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,13.0558) .. controls (90.4183,81.1559) and (90.4183,81.1559) ..
        (90.4183,81.1559);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,81.2369) .. controls (90.4183,149.3370) and (90.4183,149.3370) ..
        (90.4183,149.3370);
    \begin{scope}[shift={(0,136.28129)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (21.0492,81.5448) .. controls (89.1493,81.5448) and (89.1493,81.5448) ..
        (89.1493,81.5448);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.378pt] (22.8129,13.7105) -- (299.8581,282.3193);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (91.6647,81.5448) .. controls (159.7648,81.5448) and (159.7648,81.5448) ..
        (159.7648,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,13.0558) .. controls (90.4183,81.1559) and (90.4183,81.1559) ..
        (90.4183,81.1559);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,81.2369) .. controls (90.4183,149.3370) and (90.4183,149.3370) ..
        (90.4183,149.3370);
    \end{scope}
    \begin{scope}[shift={(0,272.56257)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (21.0492,81.5448) .. controls (89.1493,81.5448) and (89.1493,81.5448) ..
        (89.1493,81.5448);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.378pt] (22.8129,13.7105) -- (157.7754,148.1300);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (91.6647,81.5448) .. controls (159.7648,81.5448) and (159.7648,81.5448) ..
        (159.7648,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,13.0558) .. controls (90.4183,81.1559) and (90.4183,81.1559) ..
        (90.4183,81.1559);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,81.2369) .. controls (90.4183,149.3370) and (90.4183,149.3370) ..
        (90.4183,149.3370);
    \end{scope}
    \begin{scope}[shift={(138.71562,0)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (21.0492,81.5448) .. controls (89.1493,81.5448) and (89.1493,81.5448) ..
        (89.1493,81.5448);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.378pt] (22.8129,13.7105) -- (277.7564,269.6897);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (91.6647,81.5448) .. controls (159.7648,81.5448) and (159.7648,81.5448) ..
        (159.7648,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,13.0558) .. controls (90.4183,81.1559) and (90.4183,81.1559) ..
        (90.4183,81.1559);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,81.2369) .. controls (90.4183,149.3370) and (90.4183,149.3370) ..
        (90.4183,149.3370);
    \end{scope}
    \begin{scope}[shift={(138.71562,136.28129)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (21.0492,81.5448) .. controls (89.1493,81.5448) and (89.1493,81.5448) ..
        (89.1493,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (91.6647,81.5448) .. controls (159.7648,81.5448) and (159.7648,81.5448) ..
        (159.7648,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,13.0558) .. controls (90.4183,81.1559) and (90.4183,81.1559) ..
        (90.4183,81.1559);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,81.2369) .. controls (90.4183,149.3370) and (90.4183,149.3370) ..
        (90.4183,149.3370);
    \end{scope}
    \begin{scope}[shift={(138.71562,272.56257)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (21.0492,81.5448) .. controls (89.1493,81.5448) and (89.1493,81.5448) ..
        (89.1493,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (91.6647,81.5448) .. controls (159.7648,81.5448) and (159.7648,81.5448) ..
        (159.7648,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,13.0558) .. controls (90.4183,81.1559) and (90.4183,81.1559) ..
        (90.4183,81.1559);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,81.2369) .. controls (90.4183,149.3370) and (90.4183,149.3370) ..
        (90.4183,149.3370);
    \end{scope}
    \begin{scope}[shift={(277.43124,0)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (21.0492,81.5448) .. controls (89.1493,81.5448) and (89.1493,81.5448) ..
        (89.1493,81.5448);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.378pt] (22.8129,13.7105) -- (157.7754,148.1300);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (91.6647,81.5448) .. controls (159.7648,81.5448) and (159.7648,81.5448) ..
        (159.7648,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,13.0558) .. controls (90.4183,81.1559) and (90.4183,81.1559) ..
        (90.4183,81.1559);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,81.2369) .. controls (90.4183,149.3370) and (90.4183,149.3370) ..
        (90.4183,149.3370);
    \end{scope}
    \begin{scope}[shift={(277.43124,136.28129)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (21.0492,81.5448) .. controls (89.1493,81.5448) and (89.1493,81.5448) ..
        (89.1493,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (91.6647,81.5448) .. controls (159.7648,81.5448) and (159.7648,81.5448) ..
        (159.7648,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,13.0558) .. controls (90.4183,81.1559) and (90.4183,81.1559) ..
        (90.4183,81.1559);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,81.2369) .. controls (90.4183,149.3370) and (90.4183,149.3370) ..
        (90.4183,149.3370);
    \end{scope}
    \begin{scope}[shift={(277.43124,272.56257)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (21.0492,81.5448) .. controls (89.1493,81.5448) and (89.1493,81.5448) ..
        (89.1493,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (91.6647,81.5448) .. controls (159.7648,81.5448) and (159.7648,81.5448) ..
        (159.7648,81.5448);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,13.0558) .. controls (90.4183,81.1559) and (90.4183,81.1559) ..
        (90.4183,81.1559);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.378pt]
        (90.4183,81.2369) .. controls (90.4183,149.3370) and (90.4183,149.3370) ..
        (90.4183,149.3370);
    \end{scope}
  \end{scope}
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (497.6400,254.4488)arc(0.000:89.774:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (487.6400,254.4488)arc(0.000:89.774:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (507.6400,254.4488)arc(0.000:89.774:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (20.2649,252.3470)arc(-0.000:89.774:1.743)arc(89.774:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (10.2649,252.3470)arc(-0.000:89.774:1.743)arc(89.774:179.547:1.743)arc(179.547:269.320:1.743)arc(269.320:359.094:1.743);
  \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
    (30.2649,252.3470)arc(-0.000:89.774:1.743)arc(89.774:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \begin{scope}[cm={{0.0,1.0,-1.0,0.0,(593.67353,150.89887)}}]
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (333.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (323.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (343.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \end{scope}
  \begin{scope}[cm={{0.0,1.0,-1.0,0.0,(593.67353,-309.10113)}}]
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (333.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (323.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (343.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
  \end{scope}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0,0)}]
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (0.0000,0.0000) node[above right] (flowRoot4196) {};
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (102.8641,70.6532) -- (410.8945,71.4646) --
        (410.8945,71.4646);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (169.5110,52.5395) -- (480.3115,52.9452) --
        (480.3115,52.9452);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (26.5749,91.3921) -- (337.2085,91.7977) --
        (337.2085,91.7977);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (114.8988,93.3662) -- (279.7972,48.3332);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (208.5741,93.3648) -- (373.2696,49.3460);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (307.7416,93.7659) -- (475.0740,48.9358);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (106.2611,66.7448) -- (127.4439,98.8574);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (176.8772,50.8156) -- (218.3697,94.6056);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (251.2464,41.2304) -- (328.1361,102.3769);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (348.5892,45.1502) -- (398.8461,78.5130);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.200pt] (447.2707,41.4132) -- (472.4974,61.5030);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.800pt] (196.5251,16.8382) -- (195.7138,259.8516);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.800pt] (47.7591,181.5541) -- (394.2752,181.5541);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.800pt] (59.5504,217.7284) -- (319.1645,148.2695);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (195.7014,181.3331) -- (122.2716,91.7768);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (195.6490,180.8086) -- (215.5274,91.6334);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (196.0777,180.3183) -- (314.6478,91.8453);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (195.6597,181.3573) -- (359.9582,52.8154);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (195.8371,181.0154) -- (289.1078,71.7498);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (388.2839,71.4454) -- (195.7599,181.0058);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (266.0245,53.5603) -- (195.7910,181.1275);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (195.1451,181.2890) -- (34.7967,91.1590);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (461.4305,52.5124) -- (195.6085,181.2491);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (26.9818,93.6945) -- (191.8802,48.6616);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (32.2834,87.1724) -- (38.6942,96.2594);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (195.5719,181.1696) -- (108.6597,71.2463);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.600pt] (195.6181,180.8026) -- (177.8392,52.8070);
    \begin{scope}[cm={{-0.92337,0.38391,-0.38391,-0.92337,(519.98043,328.00729)}}]
      \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
        (333.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
      \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
        (323.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
      \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
        (343.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \end{scope}
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (470.2927,73.9342)arc(-0.000:89.774:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (460.2928,73.9342)arc(-0.000:89.774:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (480.2927,73.9342)arc(-0.000:89.774:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (30.5547,64.2591)arc(-0.000:89.774:1.743)arc(89.774:179.547:1.743)arc(179.547:269.320:1.743)arc(269.320:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (20.5548,64.2591)arc(-0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.321:359.094:1.743);
    \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
      (40.5547,64.2591)arc(-0.000:89.774:1.743)arc(89.774:179.547:1.743)arc(179.547:269.320:1.743)arc(269.320:359.094:1.743);
    \begin{scope}[cm={{-0.92337,0.38391,-0.38391,-0.92337,(772.67419,213.06684)}}]
      \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
        (333.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
      \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
        (323.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
      \path[draw=black,fill=black,miter limit=1.00,even odd rule,line width=0.279pt]
        (343.1611,333.7799)arc(0.000:89.773:1.743)arc(89.773:179.547:1.743)arc(179.547:269.321:1.743)arc(269.320:359.094:1.743);
    \end{scope}
\end{scope}

\end{tikzpicture}
